Investigating the eccentricity distribution of transiting, long-period giant planets

Eccentric giant planets are predicted to have acquired their eccentricity through two major mechanisms: the Kozai-Lidov effect or planet-planet scattering, but it is normally difficult to separate the two mechanisms and determine the true eccentricity origin for a given system. In this work, we focus on a sample of 92 transiting, long-period giant planets (TLGs) as part of an eccentricity distribution study for this planet population in order to understand their eccentricity origin. Using archival high-contrast imaging observations, public stellar catalogs, precise Gaia astrometry, and the NASA Exoplanet Archive database, we explored the eccentricity distribution correlation with different planet and host-star properties of our sample. We also homogeneously characterized the basic stellar properties for all 86 host-stars in our sample, including stellar age and metallicity. We found a correlation between eccentricity and stellar metallicity, where lower-metallicity stars ([Fe/H] <= 0.1) did not host any planets beyond e > 0.4, while higher-metallicity stars hosted planets across the entire eccentricity range. Interestingly, we found no correlation between the eccentricity distribution and the presence of stellar companions, indicating that planet-planet scattering is likely a more dominant mechanism than the Kozai-Lidov effect for TLGs. This is further supported by an anti-correlation trend found between planet multiplicity and eccentricity, as well as a lack of strong tidal dissipation effects for planets in our sample, which favor planet-planet scattering scenarios for the eccentricity origin.

==> (inline-0) <==
\begin{longtable}{lllllllllll}
\caption{NEXA planet parameters of our target list that were used in our study.}
\label{table:nexaplanetparams}
\\ \hline
       TIC ID &      Planet Name &          $P$ &  $\sigma_{P}$ &  $R_{\text{p}}$ &  $\sigma_{R_{\text{p}}}$ &  $M_{\text{p}}$ &  $\sigma_{M_{\text{p}}}$ &        $e$ &  $\sigma_{e}$ &  $N$ \\
              &                  &       [days] &        [days] &  [$R_{\oplus}$] &           [$R_{\oplus}$] &  [$M_{\oplus}$] &           [$M_{\oplus}$] &            &               &      \\
\hline
TIC 298663873 &       TOI-2180 b &    260.79 &         0.58 &          11.32 &                    0.23 &         875.62 &                   26.70 &  0.368 &        0.007 &   1 \\
TIC 172370679 &       TOI-1899 b &  29.09031 &      0.00004 &          11.10 &                    0.34 &         212.95 &                   12.71 &   0.04 &         0.03 &   1 \\
TIC 377780790 &      Kepler-10 c &  45.29430 &      0.00005 &           2.36 &                    0.02 &          11.40 &                    1.30 &   0.13 &         0.05 &   3 \\
TIC 432254760 & EPIC 249893012 c &    15.624 &        0.001 &           3.67 &                    0.15 &          14.67 &                    1.86 &   0.07 &         0.06 &   3 \\
 TIC 73717937 &        HATS-17 b &  16.25461 &      0.00007 &           8.71 &                    0.63 &         425.26 &                   20.66 &   0.03 &         0.02 &   1 \\
TIC 377064495 &        TOI-561 d &   25.7124 &       0.0001 &           2.82 &                    0.07 &          13.20 &                    0.95 &   0.12 &         0.05 &   4 \\
TIC 377064495 &        TOI-561 e &     77.03 &         0.24 &           2.55 &                    0.12 &          12.60 &                    1.40 &   0.08 &         0.05 &   4 \\
TIC 264678534 &      HD 207897 b &  16.20216 &      0.00008 &           2.50 &                    0.08 &          14.40 &                    1.60 &   0.05 &         0.04 &   1 \\
TIC 332558858 &       TOI-2373 b &  13.33668 &      0.00001 &          10.42 &                    0.22 &        2955.80 &                   63.57 &  0.112 &        0.008 &   1 \\
TIC 441546821 &      HD 114082 b &    109.75 &         0.39 &          11.21 &                    0.34 &        2542.63 &                  317.83 &   0.40 &         0.04 &   1 \\
TIC 350618622 &        TOI-201 b &  52.97818 &      0.00004 &          11.30 &                    0.15 &         133.49 &                   12.71 &   0.28 &         0.08 &   1 \\
TIC 266593143 &       HAT-P-17 b & 10.338520 &     0.000009 &          11.77 &                    0.45 &         184.34 &                   19.07 &   0.35 &         0.01 &   2 \\
 TIC 52368076 &        TOI-125 d &    19.980 &        0.005 &           2.93 &                    0.17 &          13.60 &                    1.20 &   0.17 &         0.08 &   3 \\
TIC 441739020 &       TOI-1670 c &   40.7498 &       0.0001 &          11.06 &                    0.28 &         200.23 &                   27.02 &   0.09 &         0.04 &   2 \\
TIC 273231214 &         KOI-94 e &   54.3203 &       0.0001 &           6.56 &                    0.62 &          35.00 &                   23.00 &   0.02 &         0.23 &   4 \\
TIC 120571842 &       Kepler-9 c &   38.9853 &       0.0003 &           8.08 &                    0.47 &          29.90 &                    1.20 & 0.0669 &       0.0001 &   3 \\
TIC 149601126 &       TOI-2525 c &   49.2519 &       0.0004 &          10.13 &                    0.11 &         208.81 &                   10.01 &  0.157 &        0.008 &   2 \\
TIC 358107516 &       TOI-2202 b &    11.910 &        0.003 &          11.32 &                    3.37 &         310.84 &                   19.36 &   0.04 &         0.02 &   2 \\
 TIC 75878355 &       TOI-2134 c &     95.50 &         0.30 &           7.27 &                    0.42 &          41.89 &                    7.76 &   0.67 &         0.06 &   2 \\
TIC 157698565 &       TOI-2589 b &   61.6277 &       0.0002 &          12.11 &                    0.34 &        1112.40 &                   31.78 &  0.522 &        0.006 &   1 \\
 TIC 68048686 &          K2-24 b &   20.8898 &       0.0003 &           5.40 &                    0.20 &          19.00 &                    2.15 &   0.06 &         0.01 &   2 \\
TIC 120571842 &       Kepler-9 b &  19.23891 &      0.00006 &           8.29 &                    0.48 &          43.40 &                    1.80 &  0.061 &        0.001 &   3 \\
TIC 275574174 &       KOI-3680 b & 141.24167 &      0.00009 &          11.10 &                    0.73 &         613.41 &                   63.57 &   0.50 &         0.03 &   1 \\
TIC 279741379 &         GJ 143 b &   35.6125 &       0.0006 &           2.61 &                    0.17 &          22.70 &                    2.05 &   0.19 &         0.08 &   2 \\
 TIC 88992642 &       TOI-2145 b &   10.2608 &       0.0008 &          11.98 &                    0.32 &        1671.78 &                  119.19 &   0.21 &         0.04 &   1 \\
 TIC 56815340 &      HD 106315 c &   21.0570 &       0.0005 &           4.35 &                    0.23 &          15.20 &                    3.70 &   0.22 &         0.15 &   2 \\
TIC 352682207 &       TOI-4010 d &  14.70886 &      0.00003 &           6.18 &                    0.14 &          38.15 &                    3.25 &   0.07 &         0.03 &   4 \\
TIC 219854519 &       TOI-4582 b &    31.034 &        0.001 &          10.54 &                    1.18 &         168.45 &                   15.89 &   0.51 &         0.05 &   1 \\
TIC 456862677 &       TOI-4515 b &  15.26645 &      0.00001 &          12.17 &                    0.43 &         637.00 &                   17.00 &  0.461 &        0.007 &   1 \\
TIC 299032847 &     Kepler-117 c &  50.79039 &      0.00001 &          12.34 &                    0.39 &         584.78 &                   57.21 &  0.032 &        0.003 &   2 \\
TIC 466206508 &       TOI-5542 b &   75.1238 &       0.0002 &          11.31 &                    0.40 &         419.53 &                   31.78 &   0.02 &         0.02 &   1 \\
TIC 237222864 &      HIP 97166 b &  10.28891 &      0.00004 &           2.74 &                    0.13 &          20.00 &                    1.50 &   0.16 &         0.03 &   2 \\
TIC 273231214 &         KOI-94 c &  10.42365 &      0.00002 &           4.32 &                    0.41 &          15.60 &                   10.65 &   0.43 &         0.23 &   4 \\
TIC 199376584 &      HD 332231 b &   18.7120 &       0.0004 &           9.72 &                    0.29 &          77.55 &                    6.67 &   0.03 &         0.03 &   1 \\
TIC 350020859 &       HD 89345 b &   11.8143 &       0.0002 &           7.40 &                    0.33 &          34.96 &                    5.56 &   0.22 &         0.11 &   1 \\
TIC 206541859 &       TOI-4406 b &  30.08364 &      0.00005 &          11.21 &                    0.22 &          95.35 &                    9.53 &   0.15 &         0.04 &   1 \\
 TIC 24358417 &       TOI-2338 b &  22.65398 &      0.00002 &          11.21 &                    0.22 &        1900.61 &                   65.15 &  0.676 &        0.002 &   1 \\
TIC 405010127 &       CoRoT-10 b &   13.2406 &       0.0002 &          10.87 &                    0.78 &         874.00 &                   50.85 &   0.53 &         0.04 &   1 \\
TIC 166739520 &       WASP-117 b &   10.0216 &       0.0006 &          11.88 &                    0.79 &          95.35 &                   15.89 &   0.30 &         0.02 &   1 \\
TIC 445805961 &       TOI-1710 b &  24.28338 &      0.00002 &           5.15 &                    0.12 &          18.40 &                    4.65 &   0.18 &         0.11 &   1 \\
TIC 302773669 &       HD 17156 b &   21.2166 &       0.0004 &          12.33 &                    0.34 &        1115.58 &                   66.74 &   0.68 &         0.00 &   1 \\
TIC 120960812 &      Kepler-25 c &   12.7207 &       0.0001 &           5.22 &                    0.07 &          15.20 &                    1.45 &  0.006 &        0.004 &   3 \\
TIC 279401253 &  TIC 279401253 b &     76.80 &         0.06 &          11.21 &                    0.45 &        1951.47 &                  128.72 &   0.45 &         0.03 &   2 \\
TIC 209464063 &       TOI-5678 b &   47.7302 &       0.0001 &           4.91 &                    0.08 &          20.00 &                    4.00 &   0.14 &         0.07 &   1 \\
TIC 304142124 &       HD 95338 b &     55.09 &         0.02 &           3.89 &                    0.20 &          42.44 &                    2.15 &   0.20 &         0.03 &   1 \\
TIC 394137592 &        HD 1397 b &   11.5353 &       0.0008 &          11.50 &                    0.29 &         131.90 &                    6.36 &   0.25 &         0.02 &   1 \\
 TIC 94986319 &        TOI-421 c &   16.0682 &       0.0004 &           5.09 &                    0.15 &          16.42 &                    1.05 &   0.15 &         0.04 &   2 \\
TIC 273231214 &         KOI-94 d & 22.342989 &     0.000007 &          11.27 &                    1.06 &         106.00 &                   11.00 &   0.02 &         0.04 &   4 \\
TIC 280206394 &        TOI-677 b &   11.2366 &       0.0001 &          13.12 &                    0.34 &         392.84 &                   21.61 &   0.44 &         0.02 &   1 \\
  TIC 7020254 &         K2-115 b &   20.2726 &       0.0003 &          12.06 &                    0.22 &         266.98 &                   60.39 &   0.14 &         0.07 &   1 \\
TIC 281885301 &          K2-19 c &   11.8993 &       0.0008 &           4.10 &                    0.20 &          10.80 &                    0.60 &   0.21 &         0.03 &   3 \\
TIC 339672028 &        TOI-481 b &  10.33111 &      0.00002 &          11.10 &                    0.11 &         486.28 &                    9.53 &  0.153 &        0.006 &   1 \\
TIC 281731203 &         K2-261 b &  11.63348 &      0.00002 &           9.53 &                    0.39 &          59.75 &                    7.95 &   0.29 &         0.07 &   1 \\
 TIC 68577662 &         K2-232 b &  11.16845 &      0.00002 &          11.21 &                    0.24 &         126.50 &                   11.76 &   0.26 &         0.02 &   1 \\
TIC 409794137 &       TOI-1478 b &  10.18025 &      0.00002 &          11.88 &                    0.44 &         270.47 &                   15.73 &   0.02 &         0.02 &   1 \\
TIC 353459965 &       HAT-P-15 b &  10.86350 &      0.00003 &          11.88 &                    0.79 &         616.59 &                   95.35 &   0.19 &         0.02 &   1 \\
TIC 343019899 &       TOI-1386 b &   25.8384 &       0.0001 &           6.05 &                    0.19 &          47.04 &                    5.88 &   0.06 &         0.05 &   2 \\
TIC 349488688 &      HD 152843 b &    11.626 &        0.002 &           3.41 &                    0.13 &          11.56 &                    6.36 &   0.14 &         0.17 &   2 \\
 TIC 26547036 &       TOI-2010 b & 141.83402 &      0.00007 &          11.81 &                    0.30 &         408.73 &                   17.80 &   0.21 &         0.02 &   1 \\
TIC 163539739 &       TOI-1278 b &   14.4757 &       0.0002 &          12.22 &                    2.47 &        5879.83 &                  158.91 &  0.013 &        0.004 &   1 \\
TIC 149601126 &       TOI-2525 b &    23.286 &        0.002 &           8.68 &                    0.11 &          26.70 &                    1.59 &   0.17 &         0.01 &   2 \\
TIC 301258470 &         K2-329 b & 12.455122 &     0.000003 &           8.68 &                    0.28 &          82.64 &                    6.67 &   0.07 &         0.04 &   1 \\
TIC 120255950 &    Kepler-1656 b &     31.56 &         0.01 &           4.52 &                    0.52 &          47.80 &                    4.75 &   0.84 &         0.04 &   2 \\
TIC 432254760 & EPIC 249893012 d &    35.747 &        0.005 &           3.94 &                    0.12 &          10.18 &                    2.44 &   0.15 &         0.16 &   3 \\
 TIC 54002556 &        NGTS-11 b &   35.4553 &       0.0002 &           9.16 &                    0.34 &         109.33 &                   26.22 &   0.13 &         0.10 &   1 \\
TIC 237913194 &  TIC 237913194 b &  15.16886 &      0.00002 &          12.52 &                    0.57 &         617.23 &                   29.08 &   0.57 &         0.01 &   1 \\
TIC 309792357 &        TOI-199 b &   104.854 &        0.002 &           9.08 &                    0.06 &          54.03 &                    6.36 &   0.09 &         0.02 &   2 \\
TIC 366576758 &         K2-114 b & 11.390931 &     0.000003 &          10.45 &                    0.35 &         638.84 &                   38.14 &   0.08 &         0.03 &   1 \\
TIC 130162252 &        CoRoT-9 b &  95.27266 &      0.00007 &          11.95 &                    0.77 &         266.98 &                   15.89 &   0.13 &         0.04 &   1 \\
TIC 350738167 &    Kepler-1704 b &  988.8811 &       0.0009 &          11.95 &                    0.48 &        1322.17 &                   90.58 &   0.92 &         0.01 &   1 \\
TIC 124029677 &       TOI-5153 b &  20.33003 &      0.00007 &          11.88 &                    0.45 &        1036.12 &                   55.62 &   0.09 &         0.02 &   1 \\
TIC 207110080 &        TOI-558 b &  14.57407 &      0.00003 &          12.17 &                    0.44 &        1147.36 &                   47.67 &   0.30 &         0.02 &   1 \\
TIC 176966903 &          K2-99 b &    18.252 &        0.001 &          11.73 &                    0.42 &         308.30 &                   28.60 &   0.19 &         0.04 &   1 \\
TIC 363573185 &          K2-10 b &    19.304 &        0.001 &           3.84 &                    0.34 &          27.00 &                   16.50 &   0.31 &         0.17 &   1 \\
TIC 257527578 &        NGTS-20 b &   54.1892 &       0.0001 &          11.99 &                    0.45 &         947.13 &                   49.26 &   0.43 &         0.02 &   1 \\
 TIC 73848324 &         K2-287 b &  14.89329 &      0.00002 &           9.49 &                    0.15 &         100.12 &                    8.58 &   0.48 &         0.03 &   1 \\
TIC 137685450 &    Kepler-1514 b &  217.8318 &       0.0001 &          12.42 &                    0.26 &        1678.14 &                   69.92 &   0.40 &         0.01 &   2 \\
 TIC 27454084 &     Kepler-419 b &   69.7546 &       0.0008 &          10.80 &                    1.35 &         794.50 &                   95.30 &   0.83 &         0.01 &   2 \\
TIC 447061717 &       TOI-1231 b &  24.24559 &      0.00007 &           3.65 &                    0.15 &          15.40 &                    3.30 &   0.09 &         0.09 &   1 \\
TIC 270611401 &     Kepler-434 b & 12.874710 &     0.000005 &          12.67 &                    2.46 &         908.96 &                  111.24 &   0.13 &         0.07 &   1 \\
TIC 298969838 &     Kepler-413 b &     66.26 &         0.02 &           4.35 &                    0.10 &          67.00 &                   21.50 &  0.118 &        0.002 &   1 \\
TIC 457134360 &       HD 80606 b &  111.4367 &       0.0004 &          11.99 &                    0.34 &        1392.10 &                  235.19 &   0.93 &         0.00 &   1 \\
TIC 141488193 &       TOI-4127 b &   56.3988 &       0.0001 &          12.29 &                    0.40 &         731.01 &                   34.96 &  0.747 &        0.008 &   1 \\
TIC 272836943 &      Kepler-39 b &  21.08721 &      0.00004 &          13.90 &                    1.06 &        6388.10 &                  397.30 &   0.11 &         0.06 &   1 \\
 TIC 11023038 &         K2-139 b &   28.3806 &       0.0005 &           9.11 &                    0.17 &         123.00 &                   25.11 &   0.12 &         0.10 &   1 \\
TIC 441462736 &      HD 221416 b &    14.277 &        0.004 &           9.17 &                    0.33 &          60.50 &                    5.70 &   0.12 &         0.03 &   1 \\
TIC 159311390 &     Kepler-643 b &  16.33890 &      0.00002 &          10.16 &                    0.31 &         321.01 &                   63.57 &   0.37 &         0.06 &   1 \\
TIC 159647910 &       KOI-1257 b &  86.64766 &      0.00003 &          10.54 &                    1.35 &         460.83 &                  111.24 &   0.77 &         0.04 &   1 \\
TIC 150098860 &        TOI-220 b &  10.69526 &      0.00009 &           3.03 &                    0.15 &          13.80 &                    1.00 &   0.03 &         0.03 &   1 \\
   TIC 743941 &         K2-292 b &   16.9841 &       0.0008 &           2.63 &                    0.10 &          24.50 &                    4.40 &   0.04 &         0.04 &   1 \\
 TIC 97568467 &       TOI-2497 b &  10.65567 &      0.00004 &          11.14 &                    0.58 &        1531.93 &                  130.31 &   0.20 &         0.04 &   1 \\
  TIC 1042868 &       HD 88986 b &    146.05 &         0.41 &           2.49 &                    0.18 &          17.20 &                    3.90 &   0.24 &         0.05 &   1 \\
\hline
\end{longtable}

% % % NEXA Stellar Parameters Table % % %
\renewcommand*{\arraystretch}{1.3}
\begin{longtable}{llllllllll}
\caption{NEXA stellar parameters of our target list that were used in our study. Missing values are denoted with "--".}
\label{table:nexastarparams}
\\ \hline
       TIC ID &      Host Name &   Age & $\sigma_{\text{Age}}$ &   [Fe/H] & $\sigma_{\text{[Fe/H]}}$ & $T_{\text{eff,$\star$}}$ & $\sigma_{T_{\text{eff,$\star$}}}$ &   $K$ & $\sigma_{K}$ \\
              &                & [Gyr] &                 [Gyr] &          &                          &                      [K] &                               [K] & [mag] &        [mag] \\
\hline
TIC 298663873 &       TOI-2180 &  8.10 &                  1.40 &     0.25 &                     0.06 &                     5695 &                                59 &  7.60 &         0.02 \\
TIC 172370679 &       TOI-1899 &  7.10 &                  4.65 &     0.28 &                     0.11 &                     3926 &                                46 & 10.51 &         0.02 \\
TIC 377780790 &      Kepler-10 & 10.60 &                  1.40 &  $-$0.15 &                     0.04 &                     5708 &                                28 &  9.50 &         0.02 \\
TIC 432254760 & EPIC 249893012 &  9.00 &                  0.55 &     0.20 &                     0.05 &                     5430 &                                85 &  9.71 &         0.02 \\
 TIC 73717937 &        HATS-17 &  2.10 &                  1.30 &     0.30 &                     0.03 &                     5846 &                                78 & 10.70 &         0.02 \\
TIC 377064495 &        TOI-561 & 11.00 &                  3.15 &  $-$0.40 &                     0.05 &                     5372 &                                70 &  8.39 &         0.02 \\
TIC 264678534 &      HD 207897 &  7.10 &                  4.50 &  $-$0.04 &                     0.04 &                     5070 &                                58 &  6.31 &         0.03 \\
TIC 332558858 &       TOI-2373 &  5.90 &                  1.70 &     0.30 &                     0.05 &                     5651 &                                80 & 11.59 &         0.02 \\
TIC 441546821 &      HD 114082 & 0.015 &                 0.006 &     0.00 &                     0.03 &                     6651 &                                35 &  7.16 &         0.03 \\
TIC 350618622 &        TOI-201 &  0.87 &                  0.47 &     0.24 &                     0.04 &                     6394 &                                75 &  7.85 &         0.02 \\
TIC 266593143 &       HAT-P-17 &  7.80 &                  3.30 &     0.00 &                     0.08 &                     5246 &                                80 &  8.54 &         0.02 \\
 TIC 52368076 &        TOI-125 &  6.80 &                  4.25 &  $-$0.02 &                     0.03 &                     5320 &                                39 &  8.99 &         0.02 \\
TIC 441739020 &       TOI-1670 &  2.53 &                  0.43 &     0.09 &                     0.07 &                     6170 &                                61 &  8.72 &         0.02 \\
TIC 273231214 &         KOI-94 &  3.16 &                  0.39 &    0.023 &                    0.002 &                     6182 &                                58 & 10.93 &         0.02 \\
TIC 120571842 &       Kepler-9 &  2.00 &                  1.65 &     0.05 &                     0.07 &                     5774 &                                60 & 12.34 &         0.02 \\
TIC 149601126 &       TOI-2525 &  3.99 &                  3.45 &     0.14 &                     0.05 &                     5096 &                               102 & 11.90 &         0.02 \\
TIC 358107516 &       TOI-2202 &  7.48 &                  3.33 &     0.04 &                     0.05 &                     5144 &                                50 & 10.80 &         0.02 \\
 TIC 75878355 &       TOI-2134 &  3.80 &                  4.10 &     0.12 &                     0.02 &                     4580 &                                50 &  6.09 &         0.02 \\
TIC 157698565 &       TOI-2589 & 11.00 &                  2.00 &     0.12 &                     0.04 &                     5579 &                                70 &  9.63 &         0.02 \\
 TIC 68048686 &          K2-24 &  5.10 &                  1.90 &     0.34 &                     0.04 &                     5625 &                                60 &  9.18 &         0.02 \\
TIC 275574174 &       KOI-3680 &  3.20 &                  5.95 &     0.16 &                     0.07 &                     5830 &                               100 & 13.10 &         0.04 \\
TIC 279741379 &         GJ 143 &  3.80 &                  3.70 &    0.003 &                    0.060 &                     4640 &                               100 &  5.38 &         0.02 \\
 TIC 88992642 &       TOI-2145 &  1.80 &                  0.28 &     0.25 &                     0.07 &                     6177 &                                67 &  7.76 &         0.03 \\
 TIC 56815340 &      HD 106315 &  4.48 &                  0.96 &  $-$0.31 &                     0.08 &                     6327 &                                48 &  7.85 &         0.02 \\
TIC 352682207 &       TOI-4010 &  6.10 &                  3.10 &     0.37 &                     0.07 &                     4960 &                                36 & 10.16 &         0.02 \\
TIC 219854519 &       TOI-4582 &  4.00 &                  1.00 &     0.17 &                     0.06 &                     5190 &                               100 &  9.33 &         0.02 \\
TIC 456862677 &       TOI-4515 &  1.20 &                  0.20 &     0.05 &                     0.03 &                     5433 &                                70 & 10.13 &         0.02 \\
TIC 299032847 &     Kepler-117 &  5.30 &                  1.40 &  $-$0.04 &                     0.10 &                     6150 &                               110 & 13.01 &         0.03 \\
TIC 466206508 &       TOI-5542 & 10.80 &                  2.85 &  $-$0.21 &                     0.08 &                     5700 &                                80 & 10.90 &         0.02 \\
TIC 237222864 &      HIP 97166 &  3.33 &                  3.28 &     0.27 &                     0.09 &                     5198 &                               100 &  7.92 &         0.02 \\
TIC 199376584 &      HD 332231 &  4.30 &                  2.20 &     0.04 &                     0.06 &                     6089 &                                96 &  7.24 &         0.02 \\
TIC 350020859 &       HD 89345 &  7.53 &                  1.15 &     0.42 &                     0.05 &                     5576 &                                74 &  7.72 &         0.02 \\
TIC 206541859 &       TOI-4406 &  2.90 &                  0.70 &     0.10 &                     0.05 &                     6219 &                                70 &  9.73 &         0.02 \\
 TIC 24358417 &       TOI-2338 &  7.00 &                  2.00 &     0.22 &                     0.04 &                     5581 &                                60 & 10.66 &         0.02 \\
TIC 405010127 &       CoRoT-10 &   3.0 &                    -- &     0.26 &                     0.07 &                     5075 &                                75 & 11.78 &         0.02 \\
TIC 166739520 &       WASP-117 &  4.60 &                  2.00 &  $-$0.11 &                     0.14 &                     6040 &                                90 &  8.78 &         0.02 \\
TIC 445805961 &       TOI-1710 &  2.80 &                  0.60 &     0.12 &                     0.06 &                     5730 &                                30 &  7.96 &         0.03 \\
TIC 302773669 &       HD 17156 &  3.37 &                  0.33 &     0.24 &                     0.03 &                     6040 &                                24 &  6.76 &         0.02 \\
TIC 120960812 &      Kepler-25 &  2.75 &                  0.30 &     0.11 &                     0.03 &                     6354 &                                27 &  9.49 &         0.02 \\
TIC 279401253 &  TIC 279401253 &  1.20 &                  0.90 &     0.20 &                     0.05 &                     5951 &                                80 & 10.34 &         0.02 \\
TIC 209464063 &       TOI-5678 &  8.50 &                  3.00 &     0.00 &                     0.01 &                     5485 &                                63 &  9.56 &         0.02 \\
TIC 304142124 &       HD 95338 &  5.08 &                  2.51 &     0.04 &                     0.10 &                     5212 &                                13 &  6.59 &         0.02 \\
TIC 394137592 &        HD 1397 &  4.51 &                  0.50 &     0.29 &                     0.09 &                     5521 &                                60 &  5.99 &         0.02 \\
 TIC 94986319 &        TOI-421 &  9.40 &                  2.75 &  $-$0.02 &                     0.05 &                     5325 &                                68 &  8.07 &         0.02 \\
TIC 280206394 &        TOI-677 &  2.92 &                  0.77 &     0.00 &                     0.05 &                     6295 &                                77 &  8.43 &         0.02 \\
  TIC 7020254 &         K2-115 & 10.70 &                  2.95 &  $-$0.10 &                     0.05 &                     5657 &                                60 & 11.72 &         0.02 \\
TIC 281885301 &          K2-19 &   8.0 &                    -- &     0.06 &                     0.05 &                     5322 &                               100 & 11.16 &         0.03 \\
TIC 339672028 &        TOI-481 &  6.70 &                  0.50 &     0.26 &                     0.05 &                     5735 &                                72 &  8.44 &         0.02 \\
TIC 281731203 &         K2-261 &  9.30 &                  1.80 &     0.36 &                     0.06 &                     5445 &                                76 &  8.89 &         0.02 \\
 TIC 68577662 &         K2-232 &  1.43 &                  0.78 &     0.10 &                     0.04 &                     6154 &                                60 &  8.43 &         0.02 \\
TIC 409794137 &       TOI-1478 &  9.10 &                  3.50 &     0.08 &                     0.07 &                     5597 &                                82 &  9.20 &         0.02 \\
TIC 353459965 &       HAT-P-15 &  6.80 &                  2.05 &     0.22 &                     0.08 &                     5568 &                                90 &  9.64 &         0.02 \\
TIC 343019899 &       TOI-1386 &  3.30 &                  2.85 &     0.16 &                     0.06 &                     5793 &                                74 &  9.09 &         0.02 \\
TIC 349488688 &      HD 152843 &  3.97 &                  0.75 &  $-$0.16 &                     0.05 &                     6310 &                               100 &  7.63 &         0.02 \\
 TIC 26547036 &       TOI-2010 &  1.90 &                  1.75 &     0.17 &                     0.06 &                     5929 &                                74 &  8.28 &         0.02 \\
TIC 163539739 &       TOI-1278 &    -- &                    -- &  $-$0.01 &                     0.28 &                     3799 &                                42 &  9.74 &         0.01 \\
TIC 301258470 &         K2-329 &  1.80 &                  1.75 &     0.10 &                     0.07 &                     5282 &                                39 & 10.67 &         0.02 \\
TIC 120255950 &    Kepler-1656 &  6.31 &                  2.50 &     0.19 &                     0.04 &                     5569 &                                50 &  9.64 &         0.02 \\
 TIC 54002556 &        NGTS-11 &  3.90 &                  1.60 &     0.22 &                     0.08 &                     5050 &                                80 & 10.32 &         0.02 \\
TIC 237913194 &  TIC 237913194 &  5.70 &                  1.70 &     0.14 &                     0.05 &                     5788 &                                80 & 10.48 &         0.02 \\
TIC 309792357 &        TOI-199 &  0.80 &                  0.90 &     0.22 &                     0.03 &                     5255 &                                11 &  8.81 &         0.02 \\
TIC 366576758 &         K2-114 &  7.20 &                  4.40 &     0.41 &                     0.04 &                     4920 &                                68 & 12.30 &         0.03 \\
TIC 130162252 &        CoRoT-9 &  6.00 &                  3.00 &  $-$0.01 &                     0.06 &                     5625 &                                80 & 11.69 &         0.02 \\
TIC 350738167 &    Kepler-1704 &  7.40 &                  1.25 &     0.20 &                     0.06 &                     5746 &                                87 & 11.79 &         0.03 \\
TIC 124029677 &       TOI-5153 &  5.40 &                  1.00 &     0.12 &                     0.08 &                     6300 &                                80 & 10.41 &         0.02 \\
TIC 207110080 &        TOI-558 &  1.79 &                  0.82 & $-$0.004 &                    0.057 &                     6466 &                                94 & 10.26 &         0.02 \\
TIC 176966903 &          K2-99 &  2.40 &                  0.40 &     0.21 &                     0.06 &                     6217 &                                78 &  9.72 &         0.02 \\
TIC 363573185 &          K2-10 &    -- &                    -- &  $-$0.07 &                     0.07 &                     5620 &                                70 & 10.64 &         0.02 \\
TIC 257527578 &        NGTS-20 &  4.10 &                  2.70 &     0.15 &                     0.08 &                     5980 &                                80 &  9.83 &         0.02 \\
 TIC 73848324 &         K2-287 &  4.50 &                  1.00 &     0.20 &                     0.04 &                     5695 &                                58 &  9.19 &         0.02 \\
TIC 137685450 &    Kepler-1514 &  2.90 &                  1.45 &     0.12 &                     0.08 &                     6145 &                                89 & 10.69 &         0.02 \\
 TIC 27454084 &     Kepler-419 &  1.29 &                  0.25 &     0.18 &                     0.07 &                     6430 &                                79 & 11.86 &         0.02 \\
TIC 447061717 &       TOI-1231 &    -- &                    -- &     0.04 &                     0.07 &                     3553 &                                51 &  8.07 &         0.03 \\
TIC 270611401 &     Kepler-434 &  4.00 &                  1.70 &     0.25 &                     0.14 &                     5977 &                                95 & 13.04 &         0.03 \\
TIC 298969838 &     Kepler-413 &    -- &                    -- &  $-$1.44 &                     0.30 &                     4717 &                               145 & 13.42 &         0.04 \\
TIC 457134360 &       HD 80606 &  5.90 &                  1.80 &     0.34 &                     0.05 &                     5561 &                                24 &  7.32 &         0.02 \\
TIC 141488193 &       TOI-4127 &  4.80 &                  2.10 &     0.14 &                     0.12 &                     6096 &                               115 & 10.24 &         0.02 \\
TIC 272836943 &      Kepler-39 &  2.10 &                  0.85 &     0.10 &                     0.14 &                     6350 &                               100 & 12.92 &         0.03 \\
 TIC 11023038 &         K2-139 &  1.80 &                  0.30 &     0.24 &                     0.05 &                     5370 &                                68 &  9.66 &         0.02 \\
TIC 441462736 &      HD 221416 &  4.90 &                  1.10 &  $-$0.08 &                     0.08 &                     5080 &                                90 &  6.04 &         0.02 \\
TIC 159311390 &     Kepler-643 & 12.02 &                  2.05 &     0.13 &                     0.09 &                     4908 &                                46 & 11.58 &         0.01 \\
TIC 159647910 &       KOI-1257 &  9.30 &                  3.00 &     0.27 &                     0.09 &                     5520 &                                80 & 12.73 &         0.02 \\
TIC 150098860 &        TOI-220 & 10.10 &                  1.40 &  $-$0.22 &                     0.04 &                     5298 &                                65 &  8.54 &         0.02 \\
   TIC 743941 &         K2-292 &  6.80 &                  2.30 &     0.07 &                     0.05 &                     5725 &                                65 &  8.41 &         0.03 \\
 TIC 97568467 &       TOI-2497 &  1.00 &                  0.20 &     0.09 &                     0.07 &                     7360 &                               310 &  8.49 &         0.02 \\
  TIC 1042868 &       HD 88986 &  7.90 &                  1.30 &     0.06 &                     0.02 &                     5861 &                                17 &  4.88 &         0.02 \\
\hline
\end{longtable}
\begin{longtable}{lllllllllll}
\caption{Homogenously-derived stellar parameters using \texttt{jaxstar} for the host stars of our sample.}
\label{table:jaxstarparams}
\\ \hline
       TIC ID &   Age & $\sigma_{\text{Age}}$ &   [Fe/H] & $\sigma_{\text{[Fe/H]}}$ &   $M_{\star}$ & $\sigma_{M_{\star}}$ &   $R_{\star}$ & $\sigma_{R_{\star}}$ & $T_{\text{eff,$\star$}}$ & $\sigma_{T_{\text{eff,$\star$}}}$ \\
              & [Gyr] &                 [Gyr] &          &                          & [$M_{\odot}$] &        [$M_{\odot}$] & [$R_{\odot}$] &        [$R_{\odot}$] &                      [K] &                               [K] \\
\hline
TIC 339672028 &  6.15 &                  1.28 &     0.27 &                     0.05 &          1.19 &                 0.06 &          1.65 &                 0.02 &                     5757 &                                67 \\
 TIC 94986319 &  8.79 &                  2.95 & $-$0.009 &                    0.048 &          0.85 &                 0.03 &         0.867 &                0.009 &                     5343 &                                59 \\
TIC 273231214 &  4.02 &                  0.56 &    0.023 &                    0.002 &          1.15 &                 0.02 &          1.35 &                 0.02 &                     6177 &                                58 \\
TIC 199376584 &  4.48 &                  1.39 &     0.04 &                     0.06 &          1.11 &                 0.05 &          1.26 &                 0.02 &                     6092 &                                97 \\
TIC 281885301 &  4.68 &                  3.27 &     0.05 &                     0.05 &          0.88 &                 0.03 &          0.83 &                 0.01 &                     5283 &                                73 \\
TIC 266593143 &  8.83 &                  3.21 &     0.04 &                     0.07 &          0.85 &                 0.03 &          0.86 &                 0.01 &                     5282 &                                63 \\
TIC 377064495 & 12.03 &                  1.44 &  $-$0.35 &                     0.05 &          0.77 &                 0.01 &         0.829 &                0.007 &                     5506 &                                39 \\
TIC 350020859 &  6.37 &                  1.36 &     0.43 &                     0.04 &          1.21 &                 0.07 &          1.72 &                 0.02 &                     5615 &                                80 \\
TIC 409794137 &  7.76 &                  2.84 &     0.09 &                     0.07 &          0.95 &                 0.05 &          1.01 &                 0.01 &                     5614 &                                77 \\
TIC 166739520 &  6.30 &                  2.05 &  $-$0.09 &                     0.13 &          1.03 &                 0.07 &          1.23 &                 0.02 &                     6047 &                                89 \\
TIC 280206394 &  2.73 &                  0.91 &    0.002 &                    0.049 &          1.17 &                 0.04 &          1.27 &                 0.02 &                     6298 &                                76 \\
 TIC 56815340 &  5.34 &                  0.89 &  $-$0.30 &                     0.08 &          1.03 &                 0.04 &          1.27 &                 0.01 &                     6328 &                                47 \\
  TIC 7020254 &  2.23 &                  1.69 &  $-$0.13 &                     0.04 &          0.91 &                 0.02 &         0.842 &                0.009 &                     5612 &                                46 \\
 TIC 68577662 &  1.75 &                  0.91 &     0.10 &                     0.04 &          1.17 &                 0.03 &          1.17 &                 0.01 &                     6151 &                                56 \\
TIC 302773669 &  3.62 &                  0.22 &     0.24 &                     0.03 &          1.27 &                 0.01 &          1.52 &                 0.02 &                     6040 &                                24 \\
TIC 350618622 &  0.68 &                  0.44 &     0.23 &                     0.03 &          1.32 &                 0.02 &          1.30 &                 0.01 &                     6352 &                                54 \\
TIC 281731203 &  9.21 &                  0.91 &     0.36 &                     0.06 &          1.10 &                 0.03 &          1.66 &                 0.02 &                     5458 &                                77 \\
 TIC 73717937 &  4.67 &                  1.22 &     0.30 &                     0.03 &          1.16 &                 0.03 &          1.29 &                 0.02 &                     5847 &                                79 \\
TIC 353459965 &  6.84 &                  2.96 &     0.23 &                     0.08 &          1.00 &                 0.05 &          1.04 &                 0.01 &                     5580 &                                84 \\
 TIC 52368076 &  6.16 &                  2.40 &  $-$0.02 &                     0.03 &          0.86 &                 0.02 &         0.835 &                0.009 &                     5320 &                                39 \\
TIC 332558858 &  5.05 &                  2.24 &     0.30 &                     0.05 &          1.06 &                 0.04 &          1.09 &                 0.02 &                     5660 &                                79 \\
TIC 377780790 & 12.13 &                  0.96 &  $-$0.14 &                     0.04 &          0.87 &                 0.02 &          1.07 &                 0.01 &                     5714 &                                25 \\
TIC 432254760 &  9.89 &                  0.76 &     0.20 &                     0.05 &          1.06 &                 0.02 &          1.71 &                 0.03 &                     5443 &                                84 \\
TIC 264678534 &  5.35 &                  3.48 &  $-$0.05 &                     0.04 &          0.80 &                 0.03 &         0.763 &                0.009 &                     5053 &                                46 \\
TIC 441546821 &  4.33 &                  0.07 &  $-$0.22 &                     0.02 &         1.148 &                0.008 &          1.56 &                 0.02 &                     6439 &                                25 \\
TIC 149601126 &  5.64 &                  3.66 &     0.14 &                     0.05 &          0.85 &                 0.03 &         0.809 &                0.010 &                     5064 &                                63 \\
TIC 441739020 &  3.39 &                  0.89 &     0.09 &                     0.07 &          1.17 &                 0.04 &          1.31 &                 0.01 &                     6169 &                                60 \\
TIC 358107516 &  4.87 &                  3.09 &     0.03 &                     0.05 &          0.84 &                 0.03 &         0.798 &                0.009 &                     5131 &                                44 \\
TIC 456862677 &  3.34 &                  2.26 &     0.05 &                     0.03 &          0.91 &                 0.03 &         0.853 &                0.009 &                     5409 &                                52 \\
 TIC 75878355 &  6.98 &                  3.76 &     0.12 &                     0.02 &          0.75 &                 0.02 &         0.714 &                0.005 &                     4587 &                                30 \\
 TIC 68048686 &  6.48 &                  1.48 &     0.34 &                     0.04 &          1.06 &                 0.03 &          1.14 &                 0.01 &                     5626 &                                58 \\
TIC 157698565 &  9.98 &                  1.93 &     0.12 &                     0.04 &          0.95 &                 0.03 &          1.09 &                 0.01 &                     5595 &                                62 \\
TIC 275574174 &  2.83 &                  2.07 &     0.14 &                     0.07 &          1.06 &                 0.04 &          1.02 &                 0.02 &                     5787 &                                79 \\
TIC 279741379 &  7.02 &                  3.86 &     0.01 &                     0.05 &          0.74 &                 0.02 &         0.708 &                0.007 &                     4674 &                                53 \\
 TIC 88992642 &  1.86 &                  0.22 &     0.25 &                     0.06 &          1.70 &                 0.05 &          2.76 &                 0.04 &                     6176 &                                62 \\
TIC 352682207 &  3.64 &                  2.66 &     0.34 &                     0.06 &          0.88 &                 0.02 &         0.813 &                0.007 &                     4946 &                                31 \\
TIC 219854519 &  4.68 &                  0.50 &     0.16 &                     0.06 &          1.30 &                 0.04 &          2.48 &                 0.04 &                     5166 &                               103 \\
TIC 237222864 &  4.38 &                  3.31 &     0.23 &                     0.08 &          0.90 &                 0.03 &         0.836 &                0.009 &                     5118 &                                66 \\
TIC 299032847 &  4.68 &                  1.19 &  $-$0.02 &                     0.09 &          1.18 &                 0.07 &          1.57 &                 0.04 &                     6155 &                               102 \\
TIC 466206508 & 11.41 &                  1.71 &  $-$0.16 &                     0.07 &          0.88 &                 0.03 &          1.07 &                 0.01 &                     5757 &                                61 \\
TIC 445805961 &  1.67 &                  1.20 &     0.09 &                     0.05 &          1.02 &                 0.03 &          0.95 &                 0.01 &                     5720 &                                27 \\
TIC 206541859 &  2.65 &                  0.84 &     0.10 &                     0.05 &          1.20 &                 0.04 &          1.29 &                 0.02 &                     6220 &                                69 \\
 TIC 24358417 &  6.52 &                  2.13 &     0.22 &                     0.04 &          1.00 &                 0.03 &          1.04 &                 0.01 &                     5585 &                                59 \\
TIC 405010127 &  2.08 &                  2.05 &     0.14 &                     0.06 &          0.83 &                 0.02 &         0.759 &                0.008 &                     4886 &                                53 \\
TIC 120571842 &  2.85 &                  1.90 &     0.04 &                     0.06 &          1.00 &                 0.04 &          0.96 &                 0.01 &                     5762 &                                53 \\
TIC 120960812 &  1.69 &                  0.36 &     0.11 &                     0.03 &          1.25 &                 0.02 &          1.31 &                 0.01 &                     6354 &                                27 \\
TIC 279401253 &  1.82 &                  1.27 &     0.19 &                     0.05 &          1.12 &                 0.03 &          1.09 &                 0.01 &                     5913 &                                61 \\
TIC 209464063 &  9.34 &                  2.15 &   0.0001 &                   0.0099 &          0.88 &                 0.02 &          0.93 &                 0.01 &                     5498 &                                59 \\
TIC 304142124 &  8.78 &                  3.03 &     0.09 &                     0.08 &          0.86 &                 0.04 &         0.857 &                0.007 &                     5212 &                                13 \\
TIC 394137592 &  4.41 &                  0.10 &     0.29 &                     0.09 &          1.34 &                 0.02 &          2.36 &                 0.03 &                     5525 &                                61 \\
TIC 172370679 &  6.94 &                  3.94 &     0.31 &                     0.08 &          0.63 &                 0.01 &         0.601 &                0.004 &                     3934 &                                29 \\
TIC 343019899 &  2.70 &                  1.78 &     0.16 &                     0.05 &          1.06 &                 0.04 &          1.02 &                 0.01 &                     5774 &                                62 \\
TIC 349488688 &  4.56 &                  0.99 &  $-$0.16 &                     0.05 &          1.12 &                 0.04 &          1.41 &                 0.02 &                     6308 &                                94 \\
 TIC 26547036 &  2.01 &                  1.36 &     0.16 &                     0.05 &          1.11 &                 0.04 &         1.070 &                0.010 &                     5906 &                                59 \\
TIC 163539739 &  6.91 &                  3.98 &     0.22 &                     0.10 &         0.564 &                0.009 &         0.533 &                0.004 &                     3807 &                                37 \\
TIC 301258470 &  2.80 &                  2.10 &     0.06 &                     0.05 &          0.89 &                 0.02 &         0.820 &                0.009 &                     5265 &                                36 \\
TIC 120255950 &  6.83 &                  1.96 &     0.19 &                     0.04 &          0.98 &                 0.03 &          1.02 &                 0.01 &                     5572 &                                49 \\
TIC 298663873 &  6.89 &                  1.34 &     0.27 &                     0.06 &          1.16 &                 0.06 &          1.60 &                 0.01 &                     5716 &                                59 \\
 TIC 54002556 &  4.83 &                  3.48 &     0.19 &                     0.07 &          0.86 &                 0.03 &         0.805 &                0.009 &                     5006 &                                58 \\
TIC 237913194 &  5.44 &                  2.06 &     0.14 &                     0.05 &          1.04 &                 0.04 &          1.11 &                 0.01 &                     5794 &                                79 \\
TIC 309792357 &  1.48 &                  1.08 &     0.20 &                     0.02 &          0.94 &                 0.01 &         0.845 &                0.007 &                     5252 &                                10 \\
TIC 366576758 &  4.71 &                  3.35 &     0.40 &                     0.04 &          0.88 &                 0.03 &          0.81 &                 0.01 &                     4887 &                                49 \\
TIC 130162252 &  3.80 &                  2.55 &  $-$0.02 &                     0.05 &          0.93 &                 0.04 &          0.89 &                 0.01 &                     5605 &                                64 \\
TIC 350738167 &  6.64 &                  1.37 &     0.21 &                     0.06 &          1.16 &                 0.06 &          1.64 &                 0.03 &                     5771 &                                86 \\
TIC 124029677 &  2.46 &                  0.84 &     0.12 &                     0.08 &          1.25 &                 0.05 &          1.38 &                 0.02 &                     6300 &                                81 \\
TIC 207110080 &  2.63 &                  0.51 & $-$0.002 &                    0.058 &          1.28 &                 0.04 &          1.53 &                 0.02 &                     6466 &                                96 \\
TIC 176966903 &  2.05 &                  0.28 &     0.21 &                     0.06 &          1.62 &                 0.05 &          2.52 &                 0.04 &                     6211 &                                73 \\
TIC 363573185 &  6.98 &                  2.97 &  $-$0.06 &                     0.07 &          0.91 &                 0.04 &          0.93 &                 0.01 &                     5630 &                                65 \\
TIC 257527578 &  4.46 &                  0.97 &     0.16 &                     0.07 &          1.26 &                 0.07 &          1.75 &                 0.02 &                     5984 &                                72 \\
 TIC 73848324 &  4.08 &                  1.82 &     0.20 &                     0.04 &          1.04 &                 0.03 &          1.03 &                 0.01 &                     5697 &                                56 \\
TIC 137685450 &  2.88 &                  1.28 &     0.13 &                     0.08 &          1.18 &                 0.05 &          1.27 &                 0.02 &                     6154 &                                89 \\
 TIC 27454084 &  2.11 &                  0.31 &     0.18 &                     0.07 &          1.44 &                 0.04 &          1.79 &                 0.03 &                     6430 &                                79 \\
TIC 447061717 &  7.46 &                  3.81 &     0.11 &                     0.06 &         0.473 &                0.007 &         0.445 &                0.005 &                     3661 &                                25 \\
TIC 270611401 &  4.02 &                  1.74 &     0.24 &                     0.13 &          1.18 &                 0.07 &          1.32 &                 0.04 &                     5973 &                                95 \\
TIC 298969838 & 12.59 &                  1.20 &  $-$0.29 &                     0.03 &         0.683 &                0.008 &         0.687 &                0.007 &                     4925 &                                19 \\
TIC 457134360 &  5.20 &                  1.21 &     0.34 &                     0.05 &          1.04 &                 0.02 &          1.05 &                 0.01 &                     5561 &                                23 \\
TIC 141488193 &  3.34 &                  1.72 &     0.14 &                     0.11 &          1.17 &                 0.07 &          1.26 &                 0.02 &                     6092 &                               109 \\
TIC 272836943 &  1.50 &                  1.11 &     0.01 &                     0.10 &          1.18 &                 0.05 &          1.19 &                 0.02 &                     6303 &                                89 \\
 TIC 11023038 &  2.02 &                  1.69 &     0.20 &                     0.05 &          0.94 &                 0.02 &         0.854 &                0.008 &                     5278 &                                47 \\
TIC 441462736 &  5.34 &                  1.86 &  $-$0.09 &                     0.08 &          1.21 &                 0.11 &          2.90 &                 0.04 &                     5054 &                                82 \\
TIC 159311390 &  7.83 &                  1.80 &     0.13 &                     0.09 &          1.13 &                 0.08 &          2.56 &                 0.04 &                     4903 &                                44 \\
TIC 159647910 &  6.15 &                  2.78 &     0.28 &                     0.09 &          1.28 &                 0.23 &          2.21 &                 0.77 &                     5532 &                                81 \\
TIC 150098860 & 11.59 &                  1.76 &  $-$0.18 &                     0.04 &          0.80 &                 0.02 &         0.841 &                0.009 &                     5387 &                                43 \\
   TIC 743941 &  7.33 &                  2.02 &     0.07 &                     0.05 &          0.98 &                 0.04 &          1.07 &                 0.02 &                     5730 &                                64 \\
 TIC 97568467 &  1.02 &                  0.25 &     0.10 &                     0.07 &          1.79 &                 0.08 &          2.22 &                 0.05 &                     7341 &                               322 \\
  TIC 1042868 &  7.35 &                  0.22 &     0.06 &                     0.02 &          1.09 &                 0.01 &          1.58 &                 0.01 &                     5860 &                                16 \\
\hline
\end{longtable}
